Reassessing the computational advantage of quantum-controlled ordering of gates

Research on indefinite causal structures is a rapidly evolving field that has a potential not only to make a radical revision of the classical understanding of space-time but also to achieve enhanced functionalities of quantum information processing. For example, it is known that indefinite causal structures provide exponential advantage in communication complexity when compared to causal protocols. In quantum computation, such structures can decide whether two unitary gates commute or anticommute with a single call to each gate, which is impossible with conventional (causal) quantum algorithms. A generalization of this effect to $n$ unitary gates, originally introduced in M. Ara\'ujo et al., Phys. Rev. Lett. 113, 250402 (2014) and often called Fourier promise problem (FPP), can be solved with the quantum-$n$-switch and a single call to each gate, while the best known causal algorithm so far calls $O(n^2)$ gates. In this work, we show that this advantage is smaller than expected. In fact, we present a causal algorithm that solves the only known specific FPP with $O(n \log(n))$ queries and a causal algorithm that solves every FPP with $O(n\sqrt{n})$ queries. Besides the interest in such algorithms on their own, our results limit the expected advantage of indefinite causal structures for these problems.

==> circV.tex <==
\Qcircuit @C=0.8em @R=0.4em {
\lstick{\ket{c^x_{k, 1}}}                              & \qw & \multigate{6}{C_{k}}            & \qw &   &  & \ctrl{12}  & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \qw        & \qw \\
                                      & \vdots    &                                 &     &   &  &            &     & \ddots     &  &            &     & \vdots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{c^x_{k,  i}}}                             & \qw & \ghost{C_{k}}                   & \qw &   &  & \qw        & \qw & \text{...} &  & \ctrl{12}  & \qw & \text{...} &  & \qw        & \qw \\
                                      &  \vdots   &                                 &     &   &  &            &     & \vdots     &  &            &     & \ddots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{c^x_{k,  \hat{i}}}}                       & \qw & \ghost{C_{k}}\qwx[3]            & \qw &   &  & \qw        & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \ctrl{12}  & \qw \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{\Psi_{2,1}}}                            & \qw & \multigate{12}{V_{k}} & \qw &   &  & \qw        & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \qw        & \qw \\
                                      &  \vdots   &                                 &     &   &  &            &     & \vdots     &  &            &     & \vdots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{\Psi_{2^1,k \mod{2^1}}}}                & \qw & \ghost{V_{k}}         & \qw & := &  & \gate{U_k} & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \qw        & \qw \\
                                      & \vdots    &                                 &     &   &  &            &     & \vdots     &  &            &     & \vdots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{\Psi_{2^i,k \mod{2^i}}}}                & \qw & \ghost{V_{k}}         & \qw &   &  & \qw        & \qw & \text{...} &  & \gate{U_k} & \qw & \text{...} &  & \qw        & \qw \\
                                      &  \vdots   &                                 &     &   &  &            &     & \vdots     &  &            &     & \vdots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{\Psi_{2^{\hat{i}},k \mod{2^{\hat{i}}}}}} & \qw & \ghost{V_{k}}         & \qw &   &  & \qw        & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \gate{U_k} & \qw \\
                                      & \vdots    &                                 &     &   &  &            &     & \vdots     &  &            &     & \vdots     &  &            &     \\
                                                     &     &                                 &     &   &  &            &     &            &  &            &     &            &  &            &     \\
\lstick{\ket{\Psi_{2^{\hat{i}},2^{\hat{i}}}}}            & \qw & \ghost{V_{k}}         & \qw &   &  & \qw        & \qw & \text{...} &  & \qw        & \qw & \text{...} &  & \qw        & \qw
}

==> circbig.tex <==
\Qcircuit @C=1.0em @R=0.4em {
 &  &  &  &  &  &  & \lstick{\ket{c^x_{n-1, 1}}}                       & \qw & \multigate{3}{C_{n-1}}            & \qw & \text{...}        &  & \qw & \qw                             & \qw & \qw                             & \qw & \qw               & \qw & \qw                                     & \qw & \qw                                     & \qw & \text{...}                     &  & \qw & \multigate{3}{\tilde{C}_{n-1}}            &  \qw &  \qw \\
 &  &  &  &  &  &  &                                  &  \vdots   &                                   &     & \vdots            &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     & \vdots                         &  &     &                                           & \vdots      & \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 &  &  &  &  &  &  & \lstick{\ket{c^x_{n-1, \hat{i}}}}                 & \qw & \ghost{C_{n-1}}\qwx[12]           & \qw & \text{...}        &  & \qw & \qw                             & \qw & \qw                             & \qw & \qw               & \qw & \qw                                     & \qw & \qw                                     & \qw & \text{...}                     &  & \qw & \ghost{\tilde{C}_{n-1}}\qwx[12]           & \qw  & \qw \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 &  &  &  &  &  &  &                       & \textbf{$\vdots$}    &                                   &     & \textbf{$\ddots$} &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     & \reflectbox{\textbf{$\ddots$}} &  &     &                                           &   \textbf{$\vdots$}   &  \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 & \lstick{\ket{x}_c}  &  &  &  &  &  & \lstick{\ket{c^x_{2, 1}}}                         & \qw & \qw                               & \qw & \text{...}        &  & \qw & \multigate{3}{C_2}              & \qw & \qw                             & \qw & \qw               & \qw & \qw                                     & \qw & \multigate{3}{\tilde{C}_2}              & \qw & \text{...}                     &  & \qw & \qw                                       & \qw  & \qw \\
 &  &  &  &  &  &  &                                  &  \vdots   &                                    &     & \vdots            &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     & \vdots                         &  &     &                                          &   \vdots    &  \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 &  &  &  &  &  &  & \lstick{\ket{c^x_{2,  \hat{i}}}}                  & \qw & \qw                               & \qw & \text{...}        &  & \qw & \ghost{C_2}\qwx[5]              & \qw & \qw                             & \qw & \qw               & \qw & \qw                                     & \qw & \ghost{\tilde{C}_2}\qwx[5]              & \qw & \text{...}                     &  & \qw & \qw                                       & \qw  & \qw \\
 &  &  &  &  &  &  & \lstick{\ket{c^x_{1, 1}}}                         & \qw & \qw                               & \qw & \text{...}        &  & \qw & \qw                             & \qw & \multigate{3}{C_1}              & \qw & \qw               & \qw & \multigate{3}{\tilde{C}_1}              & \qw & \qw                                     & \qw & \text{...}                     &  & \qw & \qw                                       & \qw  & \qw \\
 &  &  &  &  &  &  &                                & \vdots      &                                   &     & \vdots            &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     & \vdots                         &  &     &                                           &   \vdots   &  \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 &  &  &  &  &  &  & \lstick{\ket{c^x_{1,  \hat{i}}}}                  & \qw & \qw                               & \qw & \text{...}        &  & \qw & \qw                             & \qw & \ghost{C_1}\qwx[1]              & \qw & \qw               & \qw & \ghost{\tilde{C}_1}\qwx[1]              & \qw & \qw                                     & \qw & \text{...}                     &  & \qw & \qw                                       & \qw  & \qw \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{2,1}}}                       & \qw & \multigate{12}{V_{n-1}} & \qw & \text{...}        &  & \qw & \multigate{12}{V_{2}} & \qw & \multigate{12}{V_{1}} & \qw & \gate{U_0}        & \qw & \multigate{12}{\tilde{V}_{1}} & \qw & \multigate{12}{\tilde{V}_{2}} & \qw & \text{...}                     &  & \qw & \multigate{12}{\tilde{V}_{n-1}} & \qw  & \qw \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{2,2}}}                       & \qw & \ghost{V_{n-1}}         & \qw & \text{...}        &  & \qw & \ghost{V_{2}}         & \qw & \ghost{V_{1}}         & \qw & \gate{U_0}        & \qw & \ghost{\tilde{V}_{1}}         & \qw & \ghost{\tilde{V}_{2}}         & \qw & \text{...}                     &  & \qw & \ghost{\tilde{V}_{n-1}}         & \qw  & \qw \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{4,1}}}                       & \qw & \ghost{V_{n-1}}         & \qw & \text{...}        &  & \qw & \ghost{V_{2}}         & \qw & \ghost{V_{1}}         & \qw & \gate{U_0}        & \qw & \ghost{\tilde{V}_{1}}         & \qw & \ghost{\tilde{V}_{2}}         & \qw & \text{...}                     &  & \qw & \ghost{\tilde{V}_{n-1}}         & \qw  & \qw \\
 &  &  &  &  &  &  &                                & \vdots      &                                   &     & \vdots            &  &     &                                 &     &                                 &     &             &     &                                         &     &                                         &     & \vdots                         &  &     &                                           &    \vdots  &  \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      & \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{4,4}}}                       & \qw & \ghost{V_{n-1}}         & \qw & \text{...}        &  & \qw & \ghost{V_{2}}         & \qw & \ghost{V_{1}}         & \qw & \gate{U_0}        & \qw & \ghost{\tilde{V}_{1}}         & \qw & \ghost{\tilde{V}_{2}}         & \qw & \text{...}                     &  & \qw & \ghost{\tilde{V}_{n-1}}         & \qw  & \qw \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      &  \\
 &  &  &  &  &  &  &                     &   \textbf{$\vdots$}    &                                   &     & \textbf{$\vdots$} &  &     &                                 &     &                                 &     &  &     &                                         &     &                                         &     & \textbf{$\vdots$}              &  &     &                                           &   \textbf{$\vdots$}   & \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      & \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{2^{ \hat{i}},1}}}            & \qw & \ghost{V_{n-1}}         & \qw & \text{...}        &  & \qw & \ghost{V_{2}}         & \qw & \ghost{V_{1}}         & \qw & \gate{U_0}        & \qw & \ghost{\tilde{V}_{1}}         & \qw & \ghost{\tilde{V}_{2}}         & \qw & \text{...}                     &  & \qw & \ghost{\tilde{V}_{n-1}}         & \qw  & \qw \\
 &  &  &  &  &  &  &                                &  \vdots     &                                   &     & \vdots            &  &     &                                 &     &                                 &     &             &     &                                         &     &                                         &     & \vdots                         &  &     &                                           &    \vdots  & \\
 &  &  &  &  &  &  &                                                 &     &                                   &     &                   &  &     &                                 &     &                                 &     &                   &     &                                         &     &                                         &     &                                &  &     &                                           &      & \\
 &  &  &  &  &  &  & \lstick{\ket{\Psi_{2^{ \hat{i}},2^{ \hat{i}}}}} & \qw & \ghost{V_{n-1}}         & \qw & \text{...}        &  & \qw & \ghost{V_{2}}         & \qw & \ghost{V_{1}}         & \qw & \gate{U_0}        & \qw & \ghost{\tilde{V}_{1}}         & \qw & \ghost{\tilde{V}_{2}}         & \qw & \text{...}                     &  & \qw & \ghost{\tilde{V}_{n-1}}         & \qw & \qw \gategroup{1}{3}{15}{4}{1em}{\{} \\
}

==> circlogn4.tex <==
\Qcircuit @C=0.2em @R=0.6em {
\lstick{\ket{c^x_{3,1}}} & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrlo{6} & \qw& \rstick{(\omega^{12\cdot y})}\\
\lstick{\ket{c^x_{3,2}}} & \qw & \qw & \ctrl{9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrlo{9} & \qw & \qw& \rstick{(\omega^{6\cdot y})}\\
\lstick{\ket{c^x_{2,1}}} & \qw & \qw & \qw & \ctrl{5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrlo{5} & \qw & \qw & \qw& \rstick{(\omega^{2\cdot y})}\\
\lstick{\ket{c^x_{2,2}}} & \qw & \qw & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \ctrlo{6} & \qw & \qw & \qw & \qw& \rstick{(\omega^{2\cdot y})}\\
\lstick{\ket{c^x_{1,1}}} & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \ctrlo{2} & \qw & \qw & \qw & \qw & \qw& \rstick{(\omega^{1\cdot y})}\\
\lstick{\ket{c^x_{1,2}}} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{3} & \qw & \ctrlo{3} & \qw & \qw & \qw & \qw & \qw & \qw& \rstick{(\omega^{1\cdot y})}\\
\lstick{\ket{\Psi_{2,1}}} & \qw & \gate{U_3} & \qw & \qw & \qw & \gate{U_1} & \qw & \gate{U_0} & \qw & \gate{U_1} & \qw & \qw & \qw & \gate{U_3} & \qw\\
\lstick{\ket{\Psi_{2,2}}} & \qw & \qw & \qw & \gate{U_2} & \qw & \qw & \qw & \gate{U_0} & \qw & \qw & \qw & \gate{U_2} & \qw & \qw & \qw \\
\lstick{\ket{\Psi_{4,1}}} & \qw & \qw & \qw & \qw & \qw & \qw & \gate{U_1} & \gate{U_0} & \gate{U_1} & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{\Psi_{4,2}}} & \qw & \qw & \qw & \qw & \gate{U_2} & \qw & \qw & \gate{U_0} & \qw & \qw & \gate{U_2} & \qw & \qw & \qw & \qw \\
\lstick{\ket{\Psi_{4,3}}} & \qw & \qw & \gate{U_3} & \qw & \qw & \qw & \qw & \gate{U_0} & \qw & \qw & \qw & \qw & \gate{U_3} & \qw & \qw \\
\lstick{\ket{\Psi_{4,4}}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{U_0} & \qw & \qw & \qw & \qw & \qw & \qw & \qw 
}

==> circpar.tex <==
\Qcircuit @C=0.3 em @R=0.5 em {
\lstick{\ket{x}_c}              & \qw & \multigate{\nzeilen}{V_{\Psi_1}} & \qw & \multigate{\nzeilen}{V_{\Psi_2}} & \qw & \text{...} &  &  & \multigate{\nzeilen}{V_{\Psi_{\hat{k}-1}}} & \qw & \multigate{\nzeilen}{W_{\Phi_1}} & \qw & \multigate{\nzeilen}{W_{\Phi_2}} & \qw & \text{...} &  &  & \multigate{\nzeilen}{W_{\Phi_{\hat{k}-1}}} & \qw & \multigate{\nzeilen}{\namepart} & \qw & \multigate{\nzeilen}{\tilde{V}_{\Psi_0}} & \qw & \multigate{\nzeilen}{\tilde{V}_{\Psi_1}} & \qw & \text{...} &  &  & \multigate{\nzeilen}{\tilde{V}_{\Psi_{\hat{k}-2}}} & \qw & \multigate{\nzeilen}{\tilde{W}_{\Phi_1}} & \qw & \multigate{\nzeilen}{\tilde{W}_{\Phi_2}} & \qw & \text{...} &  &  & \multigate{\nzeilen}{\tilde{W}_{\Phi_{\hat{k}-1}}} & \qw \\
\lstick{\ket{\Psi_0}}           & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{\Psi_1}}           & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
                 &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                 &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     \\
                                &     &                                  &     &                                  &     &            &  &  &                                            &     &                                  &     &                                  &     &            &  &  &                                            &     &                                 &     &                                          &     &                                          &     &            &  &  &                                                    &     &                                          &     &                                          &     &            &  &  &                                                    &     \\
\lstick{\ket{\Psi_{\hat{k}-1}}} & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{\Phi_1}}           & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{\Phi_2}}           & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
                 &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                 &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     \\
                                &     &                                  &     &                                  &     &            &  &  &                                            &     &                                  &     &                                  &     &            &  &  &                                            &     &                                 &     &                                          &     &                                          &     &            &  &  &                                                    &     &                                          &     &                                          &     &            &  &  &                                                    &     \\
\lstick{\ket{\Phi_{\hat{k}-1}}} & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{a_0}}              & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{a_1}}              & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
                 &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                  &     &                                  &     & \vdots     &  &  &                                            &     &                                 &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     &                                          &     &                                          &     & \vdots     &  &  &                                                    &     \\
                                &     &                                  &     &                                  &     &            &  &  &                                            &     &                                  &     &                                  &     &            &  &  &                                            &     &                                 &     &                                          &     &                                          &     &            &  &  &                                                    &     &                                          &     &                                          &     &            &  &  &                                                    &     \\
\lstick{\ket{a_{n-2}}}          & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw \\
\lstick{\ket{a_{n-1}}}          & \qw & \ghost{V_{\Psi_1}}               & \qw & \ghost{V_{\Psi_2}}               & \qw & \text{...} &  &  & \ghost{V_{\Psi_{\hat{k}-1}}}               & \qw & \ghost{W_{\Phi_1}}               & \qw & \ghost{W_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{W_{\Phi_{\hat{k}-1}}}               & \qw & \ghost{\namepart}               & \qw & \ghost{\tilde{V}_{\Psi_0}}               & \qw & \ghost{\tilde{V}_{\Psi_1}}               & \qw & \text{...} &  &  & \ghost{\tilde{V}_{\Psi_{\hat{k}-2}}}               & \qw & \ghost{\tilde{W}_{\Phi_1}}               & \qw & \ghost{\tilde{W}_{\Phi_2}}               & \qw & \text{...} &  &  & \ghost{\tilde{W}_{\Phi_{\hat{k}-1}}}               & \qw\\\\\\
&&&&&&&&&&\text{Part 1}&&&&&&&&&&\text{Part 2}&&&&&&&&&&\text{Part 3}
%&&&&&\ket{\Psi_k}&&&&&\rightarrow&&&&&[U_{\sigma_x(k\cdot \hat{n}-1)}...U_{\sigma_x(0)}]\ket{\Psi_k}&&&&&\rightarrow&&&&&(U_{\sigma_x((k+1)\cdot \hat{n}-1)}...U_{\sigma_x(k\cdot \hat{n})})\ [...]\ket{\Psi_k}&&&&&\rightarrow&&&&&\ket{\Psi_k}\\
\gategroup{1}{3}{17}{19}{1em}{_\}}
%\gategroup{1}{20}{17}{22}{1em}{_\}}
\gategroup{1}{23}{17}{39}{1em}{_\}}
%\gategroup{1}{3}{17}{10}{1em}{_\}}
%\gategroup{1}{12}{17}{19}{1em}{_\}}
%\gategroup{1}{23}{17}{30}{1em}{_\}}
%\gategroup{1}{32}{17}{39}{1em}{_\}}
}

==> circpart1.tex <==
\Qcircuit @C=\vC em @R=\vR em {
%&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x(k\cdot \hat{n})}}&&&&&\ket{\Psi_k}\leftrightarrow\ket{a_{\sigma_x(k\cdot \hat{n}+1)}}&&&&&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x((k+1)\cdot \hat{n}-1)}}\\
%&&&&&&&&&&\mbox{\textbf{repeated for every $k\in\{1,...,\hat{k}-1\}$}}&\\
\lstick{\ket{x}_c } & \qw & \ctrl{9} & \qw & \qw & \qw & \ctrl{9} &\ctrl{10} & \qw & \qw & \qw & \ctrl{10} & \qw && \text{...}&& & \ctrl{12} & \qw & \qw & \qw & \ctrl{12} & \qw && \text{ } \\
\lstick{\ket{\Psi_0} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Psi_{k}} } & \qw & \qswap & \qw &\qw &\qw& \qswap & \qswap & \qw &\qw &\qw& \qswap & \qw &&\text{...}&&& \qswap & \qw &\qw &\qw& \qswap &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Psi_{\hat{k}-1}} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
\lstick{\ket{\Phi_1} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Phi_{\hat{k}-1}} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
\lstick{\ket{a_0} } & \qw & \qswap        & \qw &\gate{U_0}     &\qw& \qswap        & \qw        & \qw &\qw      &\qw& \qw        & \qw &&\text{...}&&   & \qw        & \qw &\qw      &\qw& \qw        & \qw && \text{ } \\
\lstick{\ket{a_1} } & \qw & \qw        & \qw &\qw      &\qw& \qw        & \qswap        & \qw &\gate{U_1}      &\qw& \qswap        & \qw &&\text{...}&&   & \qw        & \qw &\qw      &\qw& \qw        & \qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{a_{n-1}} } & \qw & \qw        & \qw &\qw      &\qw& \qw        & \qw        & \qw &\qw      &\qw& \qw        & \qw &&  \text{...}&&  & \qswap        & \qw &\gate{U_{n-1}}      &\qw& \qswap        & \qw && \text{ }  
%\gategroup{2}{3}{14}{22}{.8em}{--}
}

==> circpart12.tex <==
\Qcircuit @C=\vC em @R=\vR em {
%&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x(k\cdot \hat{n})}}&&&&&\ket{\Psi_k}\leftrightarrow\ket{a_{\sigma_x(k\cdot \hat{n}+1)}}&&&&&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x((k+1)\cdot \hat{n}-1)}}\\
%&&&&&&&&&\mbox{\textbf{repeated for every $k\in\{0,...,\hat{k}-1\}$}}&\\
\lstick{\ket{x}_c } & \qw & \ctrl{12} & \qw & \qw & \qw & \ctrl{12} &\ctrl{11} & \qw & \qw & \qw & \ctrl{11} & \qw && \text{...}& && \ctrl{9} & \qw & \qw & \qw & \ctrl{9} & \qw && \text{ } \\
\lstick{\ket{\Psi_0} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Psi_{\hat{k}-1}} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
\lstick{\ket{\Phi_1} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Phi_{k}} } & \qw & \qswap & \qw &\qw &\qw& \qswap & \qswap & \qw &\qw &\qw& \qswap & \qw &&\text{...}&&& \qswap & \qw &\qw &\qw& \qswap &\qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{\Phi_{\hat{k}-1}} } & \qw & \qw & \qw &\qw &\qw& \qw & \qw & \qw &\qw &\qw& \qw & \qw &&\text{...}&&& \qw & \qw &\qw &\qw& \qw &\qw && \text{ } \\
\lstick{\ket{a_0} } & \qw & \qw        & \qw &\qw      &\qw& \qw        & \qw        & \qw &\qw      &\qw& \qw        & \qw &&\text{...}&&   & \qswap        & \qw &\gate{U_{0}}      &\qw& \qswap        & \qw && \text{ } \\
&&&&&&&&& &&&&&\vdots&&&&&&&&&\\
\lstick{\ket{a_{n-2}} } & \qw & \qw        & \qw &\qw      &\qw& \qw        & \qswap        & \qw &\gate{U_{n-2}}      &\qw& \qswap        & \qw &&\text{...}&&   & \qw        & \qw &\qw      &\qw& \qw        & \qw && \text{ } \\
\lstick{\ket{a_{n-1}} } & \qw & \qswap        & \qw &\gate{U_{n-1}}      &\qw& \qswap        & \qw        & \qw &\qw      &\qw& \qw        & \qw &&  \text{...}&&  & \qw        & \qw &\qw      &\qw& \qw        & \qw && \text{ } 
%\gategroup{2}{3}{14}{22}{.8em}{--}
}

==> circpart2.tex <==
\Qcircuit @C=0.3 em @R=\vR em {
%&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x(k\cdot \hat{n})}}&&&&&\ket{\Psi_k}\leftrightarrow\ket{a_{\sigma_x(k\cdot \hat{n}+1)}}&&&&&&&&\ket{\Psi_k}\leftrightarrow \ket{a_{\sigma_x((k+1)\cdot \hat{n}-1)}}\\
\lstick{\ket{x}_c } & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} &\ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw & &\text{...}&& & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \qw && \text{ } \\
\lstick{\ket{\Psi_0} } & \qw & \multigate{9}{\mathcal{S}} & \qw &\qw &\qw& \multigate{9}{\mathcal{S}} & \multigate{9}{\mathcal{S}} & \qw &\qw &\qw& \multigate{9}{\mathcal{S}} & \qw &&\text{...}&&& \multigate{9}{\mathcal{S}} & \qw &\qw &\qw& \multigate{9}{\mathcal{S}} &\qw && \text{ } \\
&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&\\
\lstick{\ket{\Psi_{\hat{k}-1}} } & \qw & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \qw &&\text{...}&&& \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} &\qw && \text{ } \\
\lstick{\ket{\Phi_1} } & \qw & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \qw &&\text{...}&&& \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} &\qw && \text{ } \\
&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&\\
\lstick{\ket{\Phi_{\hat{k}-1}} } & \qw & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} & \qw &&\text{...}&&& \ghost{\mathcal{S}} & \qw &\qw &\qw& \ghost{\mathcal{S}} &\qw && \text{ } \\
\lstick{\ket{a_0} } & \qw & \ghost{\mathcal{S}}        & \qw &\gate{U_0}      &\qw& \ghost{\mathcal{S}}        & \ghost{\mathcal{S}}        & \qw &\gate{U_0}      &\qw& \ghost{\mathcal{S}}        & \qw &&\text{...}&&   & \ghost{\mathcal{S}}        & \qw &\gate{U_0}      &\qw& \ghost{\mathcal{S}}        & \qw & & \text{ } \\
\lstick{\ket{a_1} } & \qw & \ghost{\mathcal{S}}        & \qw &\gate{U_1}      &\qw& \ghost{\mathcal{S}}        & \ghost{\mathcal{S}}        & \qw &\gate{U_1}      &\qw& \ghost{\mathcal{S}}        & \qw &&\text{...}&&   & \ghost{\mathcal{S}}        & \qw &\gate{U_1}      &\qw& \ghost{\mathcal{S}}        & \qw && \text{ } \\
&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&&\vdots&&&&\\
\lstick{\ket{a_{n-1}} } & \qw & \ghost{\mathcal{S}}        & \qw &\gate{U_{n-1}}      &\qw& \ghost{\mathcal{S}}        & \ghost{\mathcal{S}}        & \qw &\gate{U_{n-1}}      &\qw& \ghost{\mathcal{S}}        & \qw &&  \text{...}&&  & \ghost{\mathcal{S}}        & \qw &\gate{U_{n-1}}      &\qw& \ghost{\mathcal{S}}        & \qw && \text{} 
%\gategroup{2}{3}{12}{7}{.8em}{--}
%\gategroup{2}{8}{12}{12}{.8em}{--}
%\gategroup{2}{18}{12}{22}{.8em}{--}
}

==> circstring.tex <==
\Qcircuit @C=0.5em @R=1em {
                   &  \vdots    &  &                         &                         &                         &              &                         &                         &                         &     & \vdots &\\\\
\lstick{\ket{c^x_{2\cdot 2^i+j,i}}} & \text{...} &  & \ctrl{3}                & \qw                     & \qw                     & \qw          & \qw                     & \qw                     & \ctrlo{3}               & \qw & \text{...}            &\\
\lstick{\ket{c^x_{2^i+j,i}}} & \text{...} &  & \qw                     & \ctrl{2}                & \qw                     & \qw          & \qw                     & \ctrlo{2}               & \qw                     & \qw & \text{...}            &\\
\lstick{\ket{c^x_{j,i}}} & \text{...} &  & \qw                     & \qw                     & \ctrl{1}                & \qw          & \ctrlo{1}               & \qw                     & \qw                     & \qw & \text{...}            &\\
\lstick{\ket{\Psi_{2^i,j}}}       & \text{...} &  & \gate{U_{2\cdot 2^i+j}} & \gate{U_{2^i+j}} & \gate{U_{j}} & \gate{U_{0}} & \gate{U_{j}} & \gate{U_{2^i+j}} & \gate{U_{2\cdot 2^i+j}} & \qw & \text{...}&
}

==> circvtilde.tex <==
\Qcircuit @C=0.8em @R=0.4em {
\lstick{\ket{c^x_{k, 1}}}                              & \qw & \multigate{6}{\tilde{C}_{k}}            & \qw &   &  & \qw        & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \ctrlo{12} & \qw \\
                                      & \vdots    &                                         &     &   &  &            &     & \vdots                &  &            &     & \reflectbox{$\ddots$} &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{c^x_{k,  i}}}                             & \qw & \ghost{\tilde{C}_{k}}                   & \qw &   &  & \qw        & \qw & \text{...}            &  & \ctrlo{12} & \qw & \text{...}            &  & \qw        & \qw \\
                                      & \vdots    &                                         &     &   &  &            &     & \reflectbox{$\ddots$} &  &            &     & \vdots                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{c^x_{k,  \hat{i}}}}                       & \qw & \ghost{\tilde{C}_{k}}\qwx[3]            & \qw &   &  & \ctrlo{12} & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \qw        & \qw \\
%                                      &  \textbf{$\vdots$}   &                                         &     &   &  &            &     & \textbf{$\vdots$}                &  &            &     & \textbf{$\vdots$}                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{\Psi_{2,1}}}                            & \qw & \multigate{12}{\tilde{V}_{k}} & \qw &   &  & \qw        & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \qw        & \qw \\
                                      &  \vdots   &                                         &     &   &  &            &     & \vdots                &  &            &     & \vdots                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{\Psi_{2^1,k \mod{2^1}}}}                & \qw & \ghost{\tilde{V}_{k}}         & \qw & := &  & \qw        & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \gate{U_k} & \qw \\
                                      &   \vdots  &                                         &     &   &  &            &     & \vdots                &  &            &     & \vdots                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{\Psi_{2^i,k \mod{2^i}}}}                & \qw & \ghost{\tilde{V}_{k}}         & \qw &   &  & \qw        & \qw & \text{...}            &  & \gate{U_k} & \qw & \text{...}            &  & \qw        & \qw \\
                                      &  \vdots   &                                         &     &   &  &            &     & \vdots                &  &            &     & \vdots                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{\Psi_{2^{\hat{i}},k \mod{2^{\hat{i}}}}}} & \qw & \ghost{\tilde{V}_{k}}         & \qw &   &  & \gate{U_k} & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \qw        & \qw \\
                                      &  \vdots   &                                         &     &   &  &            &     & \vdots                &  &            &     & \vdots                &  &            &     \\
                                                     &     &                                         &     &   &  &            &     &                       &  &            &     &                       &  &            &     \\
\lstick{\ket{\Psi_{2^{\hat{i}},2^{\hat{i}}}}}            & \qw & \ghost{\tilde{V}_{k}}         & \qw &   &  & \qw        & \qw & \text{...}            &  & \qw        & \qw & \text{...}            &  & \qw        & \qw
}
